Uniqueness of ground states for combined power-type nonlinear scalar field equations involving the Sobolev critical exponent and a large frequency parameter in three and four dimensions

We prove the uniqueness of ground states for combined power-type nonlinear scalar field equations involving the Sobolev critical exponent and a large frequency parameter. This study is motivated by the paper [2] and aims to remove the restriction on dimension imposed there. In this paper, we employ the fixed-point argument developed in [7] to prove the uniquness. Hence, the linearization around the Aubin-Talenti function plays a key role. Furthermore, we need some estimates for the associated perturbed resolvents (see Proposition 3.1).

==> figure-1.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 20.2700, 18.1800)(  7.3300,-23.1300)%
% FUNC 2 2 3 0 Black White
% 10 755 693 2699 2313 820 2248 1792 2248 820 1272 820 693 2699 2313 0 4 0 0 0 0
% x/4
\special{pn 8}%
\special{pn 8}%
\special{pa 755 2264}%
\special{pa 767 2262}%
\special{ip}%
\special{ip}%
\special{pn 8}%
\special{pa 820 2248}%
\special{pa 828 2246}%
\special{fp}%
\special{pa 863 2237}%
\special{pa 871 2235}%
\special{fp}%
\special{pa 907 2226}%
\special{pa 915 2224}%
\special{fp}%
\special{pa 950 2215}%
\special{pa 958 2213}%
\special{fp}%
\special{pa 994 2204}%
\special{pa 1002 2203}%
\special{fp}%
\special{pa 1037 2194}%
\special{pa 1045 2192}%
\special{fp}%
\special{pa 1081 2183}%
\special{pa 1088 2180}%
\special{fp}%
\special{pa 1124 2171}%
\special{pa 1132 2170}%
\special{fp}%
\special{pa 1167 2161}%
\special{pa 1175 2159}%
\special{fp}%
\special{pa 1211 2150}%
\special{pa 1219 2148}%
\special{fp}%
\special{pa 1254 2139}%
\special{pa 1262 2137}%
\special{fp}%
\special{pa 1298 2128}%
\special{pa 1305 2126}%
\special{fp}%
\special{pa 1341 2117}%
\special{pa 1349 2115}%
\special{fp}%
\special{pa 1384 2106}%
\special{pa 1392 2105}%
\special{fp}%
\special{pa 1428 2095}%
\special{pa 1436 2094}%
\special{fp}%
\special{pa 1471 2085}%
\special{pa 1479 2082}%
\special{fp}%
\special{pa 1515 2074}%
\special{pa 1523 2071}%
\special{fp}%
\special{pa 1558 2062}%
\special{pa 1566 2061}%
\special{fp}%
\special{pa 1602 2052}%
\special{pa 1609 2050}%
\special{fp}%
\special{pa 1645 2041}%
\special{pa 1653 2039}%
\special{fp}%
\special{pa 1689 2030}%
\special{pa 1696 2028}%
\special{fp}%
\special{pa 1732 2019}%
\special{pa 1740 2017}%
\special{fp}%
\special{pa 1775 2008}%
\special{pa 1783 2006}%
\special{fp}%
\special{pa 1819 1997}%
\special{pa 1827 1995}%
\special{fp}%
\special{pa 1862 1987}%
\special{pa 1870 1984}%
\special{fp}%
\special{pa 1906 1976}%
\special{pa 1913 1973}%
\special{fp}%
\special{pa 1949 1964}%
\special{pa 1957 1963}%
\special{fp}%
\special{pa 1992 1954}%
\special{pa 2000 1952}%
\special{fp}%
\special{pa 2036 1943}%
\special{pa 2044 1941}%
\special{fp}%
\special{pa 2079 1932}%
\special{pa 2087 1930}%
\special{fp}%
\special{pa 2123 1921}%
\special{pa 2131 1919}%
\special{fp}%
\special{pa 2166 1910}%
\special{pa 2174 1908}%
\special{fp}%
\special{pa 2210 1899}%
\special{pa 2217 1898}%
\special{fp}%
\special{pa 2253 1888}%
\special{pa 2261 1887}%
\special{fp}%
\special{pa 2297 1877}%
\special{pa 2304 1875}%
\special{fp}%
\special{pa 2340 1866}%
\special{pa 2348 1864}%
\special{fp}%
\special{pa 2383 1855}%
\special{pa 2391 1854}%
\special{fp}%
\special{pa 2427 1845}%
\special{pa 2435 1843}%
\special{fp}%
\special{pa 2470 1834}%
\special{pa 2478 1832}%
\special{fp}%
\special{pa 2514 1823}%
\special{pa 2521 1821}%
\special{fp}%
\special{pa 2557 1812}%
\special{pa 2565 1810}%
\special{fp}%
\special{pa 2600 1801}%
\special{pa 2608 1799}%
\special{fp}%
\special{pa 2644 1790}%
\special{pa 2652 1788}%
\special{fp}%
\special{pa 2687 1780}%
\special{pa 2695 1777}%
\special{fp}%
% FUNC 2 2 3 0 Black White
% 10 755 693 2699 2313 820 2248 1792 2248 820 1272 820 693 2699 2313 0 4 0 0 0 0
% 3x/4
\special{pn 8}%
\special{pn 8}%
\special{pa 755 2297}%
\special{pa 765 2289}%
\special{pa 766 2288}%
\special{ip}%
\special{ip}%
\special{pn 8}%
\special{pa 820 2248}%
\special{pa 826 2243}%
\special{fp}%
\special{pa 856 2221}%
\special{pa 862 2216}%
\special{fp}%
\special{pa 892 2194}%
\special{pa 898 2189}%
\special{fp}%
\special{pa 928 2167}%
\special{pa 934 2162}%
\special{fp}%
\special{pa 964 2140}%
\special{pa 970 2135}%
\special{fp}%
\special{pa 999 2112}%
\special{pa 1006 2108}%
\special{fp}%
\special{pa 1036 2086}%
\special{pa 1042 2081}%
\special{fp}%
\special{pa 1072 2059}%
\special{pa 1078 2054}%
\special{fp}%
\special{pa 1107 2032}%
\special{pa 1114 2027}%
\special{fp}%
\special{pa 1143 2004}%
\special{pa 1150 1999}%
\special{fp}%
\special{pa 1179 1977}%
\special{pa 1186 1972}%
\special{fp}%
\special{pa 1215 1951}%
\special{pa 1222 1946}%
\special{fp}%
\special{pa 1251 1923}%
\special{pa 1258 1918}%
\special{fp}%
\special{pa 1287 1896}%
\special{pa 1293 1891}%
\special{fp}%
\special{pa 1323 1869}%
\special{pa 1330 1864}%
\special{fp}%
\special{pa 1359 1842}%
\special{pa 1366 1838}%
\special{fp}%
\special{pa 1395 1815}%
\special{pa 1401 1810}%
\special{fp}%
\special{pa 1431 1788}%
\special{pa 1437 1783}%
\special{fp}%
\special{pa 1467 1761}%
\special{pa 1473 1756}%
\special{fp}%
\special{pa 1503 1734}%
\special{pa 1509 1729}%
\special{fp}%
\special{pa 1539 1707}%
\special{pa 1545 1702}%
\special{fp}%
\special{pa 1574 1679}%
\special{pa 1581 1675}%
\special{fp}%
\special{pa 1611 1653}%
\special{pa 1617 1648}%
\special{fp}%
\special{pa 1647 1626}%
\special{pa 1653 1621}%
\special{fp}%
\special{pa 1682 1599}%
\special{pa 1689 1594}%
\special{fp}%
\special{pa 1718 1571}%
\special{pa 1725 1566}%
\special{fp}%
\special{pa 1754 1545}%
\special{pa 1761 1539}%
\special{fp}%
\special{pa 1790 1518}%
\special{pa 1797 1513}%
\special{fp}%
\special{pa 1826 1490}%
\special{pa 1833 1485}%
\special{fp}%
\special{pa 1862 1463}%
\special{pa 1868 1458}%
\special{fp}%
\special{pa 1898 1436}%
\special{pa 1904 1431}%
\special{fp}%
\special{pa 1934 1409}%
\special{pa 1941 1405}%
\special{fp}%
\special{pa 1970 1382}%
\special{pa 1976 1377}%
\special{fp}%
\special{pa 2006 1355}%
\special{pa 2012 1350}%
\special{fp}%
\special{pa 2042 1328}%
\special{pa 2048 1323}%
\special{fp}%
\special{pa 2078 1301}%
\special{pa 2084 1296}%
\special{fp}%
\special{pa 2114 1274}%
\special{pa 2120 1269}%
\special{fp}%
\special{pa 2149 1246}%
\special{pa 2156 1242}%
\special{fp}%
\special{pa 2185 1220}%
\special{pa 2192 1215}%
\special{fp}%
\special{pa 2222 1193}%
\special{pa 2228 1188}%
\special{fp}%
\special{pa 2257 1166}%
\special{pa 2264 1161}%
\special{fp}%
\special{pa 2293 1138}%
\special{pa 2300 1133}%
\special{fp}%
\special{pa 2329 1112}%
\special{pa 2336 1107}%
\special{fp}%
\special{pa 2365 1084}%
\special{pa 2372 1080}%
\special{fp}%
\special{pa 2401 1057}%
\special{pa 2408 1052}%
\special{fp}%
\special{pa 2437 1030}%
\special{pa 2443 1025}%
\special{fp}%
\special{pa 2473 1003}%
\special{pa 2479 998}%
\special{fp}%
\special{pa 2509 976}%
\special{pa 2516 972}%
\special{fp}%
\special{pa 2545 949}%
\special{pa 2551 944}%
\special{fp}%
\special{pa 2581 922}%
\special{pa 2587 917}%
\special{fp}%
\special{pa 2617 895}%
\special{pa 2623 890}%
\special{fp}%
\special{pa 2653 868}%
\special{pa 2659 863}%
\special{fp}%
\special{pa 2689 841}%
\special{pa 2695 836}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 816 2247 816 2251 4 4000 0 0
% O
\put(8.1600,-22.5100){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White
% 4 823 577 823 581 5 0 0 0
% $y$
\put(8.2300,-5.8100){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White
% 4 2830 2242 2830 2246 5 0 0 0
% $t$
\put(28.3000,-22.4600){\makebox(0,0){$t$}}%
% VECTOR 2 0 3 0 Black White
% 2 820 2313 820 693
% 
\special{pn 8}%
\special{pa 820 2313}%
\special{pa 820 693}%
\special{fp}%
\special{sh 1}%
\special{pa 820 693}%
\special{pa 800 760}%
\special{pa 820 746}%
\special{pa 840 760}%
\special{pa 820 693}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 755 2248 2699 2248
% 
\special{pn 8}%
\special{pa 755 2248}%
\special{pa 2699 2248}%
\special{fp}%
\special{sh 1}%
\special{pa 2699 2248}%
\special{pa 2632 2228}%
\special{pa 2646 2248}%
\special{pa 2632 2268}%
\special{pa 2699 2248}%
\special{fp}%
% FUNC 2 0 3 0 Black White
% 10 755 693 2699 2313 820 2248 1792 2248 820 1272 820 693 2699 2313 0 4 0 0 1 0
% x^(2)/2
\special{pn 8}%
\special{pn 8}%
\special{pa 755 2246}%
\special{pa 765 2246}%
\special{pa 767 2246}%
\special{ip}%
\special{pa 820 2248}%
\special{pa 820 2248}%
\special{ip}%
\special{pa 820 2248}%
\special{pa 850 2248}%
\special{pa 855 2247}%
\special{pa 870 2247}%
\special{pa 875 2246}%
\special{pa 885 2246}%
\special{pa 890 2245}%
\special{pa 900 2245}%
\special{pa 905 2244}%
\special{pa 910 2244}%
\special{pa 915 2243}%
\special{pa 920 2243}%
\special{pa 925 2242}%
\special{pa 930 2242}%
\special{pa 935 2241}%
\special{pa 940 2241}%
\special{pa 950 2239}%
\special{pa 955 2239}%
\special{pa 970 2236}%
\special{pa 975 2236}%
\special{pa 1050 2221}%
\special{pa 1055 2219}%
\special{pa 1070 2216}%
\special{pa 1075 2214}%
\special{pa 1085 2212}%
\special{pa 1090 2210}%
\special{pa 1100 2208}%
\special{pa 1105 2206}%
\special{pa 1110 2205}%
\special{pa 1115 2203}%
\special{pa 1120 2202}%
\special{pa 1130 2198}%
\special{pa 1135 2197}%
\special{pa 1145 2193}%
\special{pa 1150 2192}%
\special{pa 1160 2188}%
\special{pa 1165 2187}%
\special{pa 1245 2155}%
\special{pa 1250 2152}%
\special{pa 1265 2146}%
\special{pa 1270 2143}%
\special{pa 1280 2139}%
\special{pa 1285 2136}%
\special{pa 1290 2134}%
\special{pa 1295 2131}%
\special{pa 1305 2127}%
\special{pa 1315 2121}%
\special{pa 1320 2119}%
\special{pa 1325 2116}%
\special{pa 1330 2114}%
\special{pa 1340 2108}%
\special{pa 1345 2106}%
\special{pa 1360 2097}%
\special{pa 1365 2095}%
\special{pa 1435 2053}%
\special{pa 1440 2049}%
\special{pa 1455 2040}%
\special{pa 1460 2036}%
\special{pa 1470 2030}%
\special{pa 1475 2026}%
\special{pa 1485 2020}%
\special{pa 1490 2016}%
\special{pa 1495 2013}%
\special{pa 1500 2009}%
\special{pa 1505 2006}%
\special{pa 1510 2002}%
\special{pa 1515 1999}%
\special{pa 1525 1991}%
\special{pa 1530 1988}%
\special{pa 1540 1980}%
\special{pa 1545 1977}%
\special{pa 1570 1957}%
\special{pa 1575 1954}%
\special{pa 1615 1922}%
\special{pa 1620 1917}%
\special{pa 1640 1901}%
\special{pa 1645 1896}%
\special{pa 1660 1884}%
\special{pa 1665 1879}%
\special{pa 1670 1875}%
\special{pa 1675 1870}%
\special{pa 1685 1862}%
\special{pa 1690 1857}%
\special{pa 1695 1853}%
\special{pa 1705 1843}%
\special{pa 1710 1839}%
\special{pa 1715 1834}%
\special{pa 1720 1830}%
\special{pa 1730 1820}%
\special{pa 1735 1816}%
\special{pa 1755 1796}%
\special{pa 1760 1792}%
\special{pa 1815 1737}%
\special{pa 1820 1731}%
\special{pa 1840 1711}%
\special{pa 1845 1705}%
\special{pa 1855 1695}%
\special{pa 1860 1689}%
\special{pa 1870 1679}%
\special{pa 1875 1673}%
\special{pa 1880 1668}%
\special{pa 1885 1662}%
\special{pa 1890 1657}%
\special{pa 1895 1651}%
\special{pa 1900 1646}%
\special{pa 1910 1634}%
\special{pa 1915 1629}%
\special{pa 1925 1617}%
\special{pa 1930 1612}%
\special{pa 1950 1588}%
\special{pa 1955 1583}%
\special{pa 2010 1517}%
\special{pa 2015 1510}%
\special{pa 2035 1486}%
\special{pa 2040 1479}%
\special{pa 2050 1467}%
\special{pa 2055 1460}%
\special{pa 2060 1454}%
\special{pa 2065 1447}%
\special{pa 2070 1441}%
\special{pa 2075 1434}%
\special{pa 2080 1428}%
\special{pa 2085 1421}%
\special{pa 2090 1415}%
\special{pa 2095 1408}%
\special{pa 2100 1402}%
\special{pa 2110 1388}%
\special{pa 2115 1382}%
\special{pa 2125 1368}%
\special{pa 2130 1362}%
\special{pa 2155 1327}%
\special{pa 2160 1321}%
\special{pa 2190 1279}%
\special{pa 2195 1271}%
\special{pa 2220 1236}%
\special{pa 2225 1228}%
\special{pa 2235 1214}%
\special{pa 2240 1206}%
\special{pa 2250 1192}%
\special{pa 2255 1184}%
\special{pa 2260 1177}%
\special{pa 2265 1169}%
\special{pa 2275 1155}%
\special{pa 2285 1139}%
\special{pa 2290 1132}%
\special{pa 2295 1124}%
\special{pa 2300 1117}%
\special{pa 2310 1101}%
\special{pa 2315 1094}%
\special{pa 2335 1062}%
\special{pa 2340 1055}%
\special{pa 2400 959}%
\special{pa 2405 950}%
\special{pa 2420 926}%
\special{pa 2425 917}%
\special{pa 2435 901}%
\special{pa 2440 892}%
\special{pa 2450 876}%
\special{pa 2455 867}%
\special{pa 2460 859}%
\special{pa 2465 850}%
\special{pa 2470 842}%
\special{pa 2475 833}%
\special{pa 2480 825}%
\special{pa 2490 807}%
\special{pa 2495 799}%
\special{pa 2505 781}%
\special{pa 2510 773}%
\special{pa 2525 746}%
\special{pa 2530 738}%
\special{pa 2555 693}%
\special{fp}%
% FUNC 1 0 3 0 Black White
% 10 755 693 2699 2313 820 2248 1792 2248 820 1272 820 693 2699 2313 0 4 0 0 0 0
% x/4+x^(2)/3-x^(3)/10+x^(7/2)/30
\special{pn 13}%
\special{pa 820 2248}%
\special{pa 825 2247}%
\special{pa 830 2245}%
\special{pa 845 2242}%
\special{pa 850 2240}%
\special{pa 855 2239}%
\special{pa 860 2237}%
\special{pa 870 2235}%
\special{pa 875 2233}%
\special{pa 880 2232}%
\special{pa 885 2230}%
\special{pa 890 2229}%
\special{pa 895 2227}%
\special{pa 900 2226}%
\special{pa 905 2224}%
\special{pa 910 2223}%
\special{pa 915 2221}%
\special{pa 920 2220}%
\special{pa 930 2216}%
\special{pa 935 2215}%
\special{pa 945 2211}%
\special{pa 950 2210}%
\special{pa 960 2206}%
\special{pa 965 2205}%
\special{pa 980 2199}%
\special{pa 985 2198}%
\special{pa 1010 2188}%
\special{pa 1015 2187}%
\special{pa 1105 2151}%
\special{pa 1110 2148}%
\special{pa 1130 2140}%
\special{pa 1135 2137}%
\special{pa 1150 2131}%
\special{pa 1155 2128}%
\special{pa 1170 2122}%
\special{pa 1175 2119}%
\special{pa 1185 2115}%
\special{pa 1190 2112}%
\special{pa 1200 2108}%
\special{pa 1205 2105}%
\special{pa 1210 2103}%
\special{pa 1215 2100}%
\special{pa 1220 2098}%
\special{pa 1225 2095}%
\special{pa 1230 2093}%
\special{pa 1235 2090}%
\special{pa 1240 2088}%
\special{pa 1245 2085}%
\special{pa 1250 2083}%
\special{pa 1255 2080}%
\special{pa 1260 2078}%
\special{pa 1265 2075}%
\special{pa 1270 2073}%
\special{pa 1275 2070}%
\special{pa 1280 2068}%
\special{pa 1290 2062}%
\special{pa 1295 2060}%
\special{pa 1300 2057}%
\special{pa 1305 2055}%
\special{pa 1315 2049}%
\special{pa 1320 2047}%
\special{pa 1335 2038}%
\special{pa 1340 2036}%
\special{pa 1355 2027}%
\special{pa 1360 2025}%
\special{pa 1380 2013}%
\special{pa 1385 2011}%
\special{pa 1430 1984}%
\special{pa 1435 1982}%
\special{pa 1475 1958}%
\special{pa 1480 1954}%
\special{pa 1525 1927}%
\special{pa 1530 1923}%
\special{pa 1550 1911}%
\special{pa 1555 1907}%
\special{pa 1570 1898}%
\special{pa 1575 1894}%
\special{pa 1590 1885}%
\special{pa 1595 1881}%
\special{pa 1605 1875}%
\special{pa 1610 1871}%
\special{pa 1620 1865}%
\special{pa 1625 1861}%
\special{pa 1635 1855}%
\special{pa 1640 1851}%
\special{pa 1645 1848}%
\special{pa 1650 1844}%
\special{pa 1660 1838}%
\special{pa 1665 1834}%
\special{pa 1670 1831}%
\special{pa 1675 1827}%
\special{pa 1680 1824}%
\special{pa 1685 1820}%
\special{pa 1690 1817}%
\special{pa 1695 1813}%
\special{pa 1700 1810}%
\special{pa 1705 1806}%
\special{pa 1710 1803}%
\special{pa 1715 1799}%
\special{pa 1720 1796}%
\special{pa 1725 1792}%
\special{pa 1730 1789}%
\special{pa 1735 1785}%
\special{pa 1740 1782}%
\special{pa 1750 1774}%
\special{pa 1755 1771}%
\special{pa 1765 1763}%
\special{pa 1770 1760}%
\special{pa 1775 1756}%
\special{pa 1780 1753}%
\special{pa 1790 1745}%
\special{pa 1795 1742}%
\special{pa 1810 1730}%
\special{pa 1815 1727}%
\special{pa 1830 1715}%
\special{pa 1835 1712}%
\special{pa 1850 1700}%
\special{pa 1855 1697}%
\special{pa 1875 1681}%
\special{pa 1880 1678}%
\special{pa 1915 1650}%
\special{pa 1920 1647}%
\special{pa 2020 1567}%
\special{pa 2025 1562}%
\special{pa 2060 1534}%
\special{pa 2065 1529}%
\special{pa 2090 1509}%
\special{pa 2095 1504}%
\special{pa 2110 1492}%
\special{pa 2115 1487}%
\special{pa 2130 1475}%
\special{pa 2135 1470}%
\special{pa 2150 1458}%
\special{pa 2155 1453}%
\special{pa 2165 1445}%
\special{pa 2170 1440}%
\special{pa 2180 1432}%
\special{pa 2185 1427}%
\special{pa 2195 1419}%
\special{pa 2200 1414}%
\special{pa 2205 1410}%
\special{pa 2210 1405}%
\special{pa 2220 1397}%
\special{pa 2225 1392}%
\special{pa 2230 1388}%
\special{pa 2235 1383}%
\special{pa 2240 1379}%
\special{pa 2245 1374}%
\special{pa 2255 1366}%
\special{pa 2260 1361}%
\special{pa 2265 1357}%
\special{pa 2270 1352}%
\special{pa 2275 1348}%
\special{pa 2280 1343}%
\special{pa 2285 1339}%
\special{pa 2290 1334}%
\special{pa 2295 1330}%
\special{pa 2300 1325}%
\special{pa 2305 1321}%
\special{pa 2315 1311}%
\special{pa 2320 1307}%
\special{pa 2325 1302}%
\special{pa 2330 1298}%
\special{pa 2335 1293}%
\special{pa 2340 1289}%
\special{pa 2350 1279}%
\special{pa 2355 1275}%
\special{pa 2365 1265}%
\special{pa 2370 1261}%
\special{pa 2380 1251}%
\special{pa 2385 1247}%
\special{pa 2395 1237}%
\special{pa 2400 1233}%
\special{pa 2410 1223}%
\special{pa 2415 1219}%
\special{pa 2425 1209}%
\special{pa 2430 1205}%
\special{pa 2445 1190}%
\special{pa 2450 1186}%
\special{pa 2470 1166}%
\special{pa 2475 1162}%
\special{pa 2500 1137}%
\special{pa 2505 1133}%
\special{pa 2535 1103}%
\special{pa 2540 1099}%
\special{pa 2670 969}%
\special{pa 2675 963}%
\special{pa 2695 943}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 2404 693 2404 2248
% 
\special{pn 8}%
\special{pa 2404 693}%
\special{pa 2404 2248}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 2406 2333 2406 2366 5 0 0 0
% $T_{*}$
\put(24.0600,-23.6600){\makebox(0,0){$T_{*}$}}%
% LINE 2 2 3 0 Black White
% 2 1857 1690 1857 2244
% 
\special{pn 8}%
\special{pa 1857 1690}%
\special{pa 1857 2244}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 1856 2333 1856 2366 5 0 0 0
% $t(\omega)$
\put(18.5600,-23.6600){\makebox(0,0){$t(\omega)$}}%
% STR 2 0 3 0 Black White
% 4 2748 1752 2748 1784 2 0 0 0
% $y=\frac{K_{p}}{2A_{1}}t$
\put(27.4800,-17.8400){\makebox(0,0)[lb]{$y=\frac{K_{p}}{2A_{1}}t$}}%
% STR 2 0 3 0 Black White
% 4 2760 848 2760 880 2 0 0 0
% $y=\frac{3K_{p}}{2A_{1}}t$
\put(27.6000,-8.8000){\makebox(0,0)[lb]{$y=\frac{3K_{p}}{2A_{1}}t$}}%
% STR 2 0 3 0 Black White
% 4 2730 958 2730 990 1 0 0 0
% $y=\tau_{t}$
\put(27.3000,-9.9000){\makebox(0,0)[lt]{$y=\tau_{t}$}}%
% STR 2 0 3 0 Black White
% 4 2360 528 2360 560 5 0 0 0
% $y=\beta(\omega t^{\frac{2^{*}-2}{2^{*}-(p+1)}} )$
\put(23.6000,-5.6000){\makebox(0,0){$y=\beta(\omega t^{\frac{2^{*}-2}{2^{*}-(p+1)}} )$}}%
% STR 2 0 3 0 Black White
% 4 1855 1640 1855 1690 5 0 0 0
% \textbullet
\put(18.5500,-16.9000){\makebox(0,0){\textbullet}}%
\end{picture}}%

